The K-moduli space of a family of conic bundle threefolds

We describe the 6-dimensional compact K-moduli space of Fano threefolds in deformation family No 2.18. These Fano threefolds are double covers of $\mathbb P^1\times\mathbb P^2$ branched along smooth $(2,2)$-surfaces, and Cheltsov--Fujita--Kishimoto--Park proved that any smooth Fano threefold in this family is K-stable. A member of family No 2.18 admits the structures of a conic bundle and a quadric surface bundle. We prove that K-polystable limits of these Fano threefolds admit conic bundle structures, but not necessarily del Pezzo fibration structures. We study this K-moduli space via the moduli space of log Fano pairs $(\mathbb P^1\times\mathbb P^2, c R)$ for $c=1/2$ and $R$ a $(2,2)$-divisor, which we construct using wall-crossings. In the case where the divisor is proportional to the anti-canonical divisor, the first author, together with Ascher and Liu, developed a framework for wall crossings in K-moduli and proved that there are only finitely many walls, which occur at rational values of the coefficient $c$. This paper constructs the first example of wall-crossing in K-moduli in the non-proportional setting, and we find a wall at an irrational value of $c$. In particular, we obtain explicit descriptions of the GIT and K-moduli spaces (for $c \leq 1/2$) of these $(2,2)$-divisors. Furthermore, using the conic bundle structure, we study the relationship with the GIT moduli space of plane quartic curves.

==> tikzpictures/A1-P1xP2.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[teal,thick] (0,0) -- (1.5,0);
\draw[teal,thick] (0,0)--(0,1.5);
\draw[teal,thick] (1.5,0) -- (0.8,-0.7);
\draw[teal,thick] plot [smooth, tension=.6] coordinates { (0,1.5) (.5,1) (0.8,-.7)};
\draw[teal,thick] plot [smooth, tension=1] coordinates { (0,1.5) (.75,1) (1.5,0)};
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (1.2,0.7);
\draw[dashed,thick] (1.2,0.7) -- (0.7,0.7) -- (0,0);
%\draw[olive] (0,1) -- (-.7,0.3) -- (0.8,-.7) -- (1.5,0) -- (0,1);
\node[left, node font=\tiny] at (-.7,-.7) {$S$};
\node[node font=\tiny] at (-.2,.8) {$\Sigma$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-case1.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] plot [smooth cycle, tension=0.1] coordinates { (0,0) (2,0) (2,2) (0,2)}; %Y
%line y1 to q: y = -0.9/0.9(x-0.8)+1.2
\draw[thick, olive] (1, 1) ellipse (0.7 and 0.5); %R
%\node[node font=\tiny] at (1.6,1.5) {$R$};
\draw[thick] (0.2,1.8) -- (1.8, 0.2); 
\node[node font=\tiny] at (0.5,1.75) {$C$};
\draw[blue,fill=blue] (1.7,0.3) circle (0.03); %y1
\node[left, node font=\tiny] at (1.7,.3) {$y_1$}; %y1 label
\draw[blue,fill=blue] (0.8,1.2) circle (0.03); %q
\node[right, node font=\tiny] at (0.8,1.2) {$q$}; %q label

\node[node font=\small] at (1,2.5) {Case 1: $ q \notin R$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-case2.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\node[node font=\small] at (4,2.5) {Case 2: $ q \in R$ and the line connecting $q$ to $y_1$ is not tangent to $R$};

\node[node font=\tiny] at (1,-0.5) {2(a): $q \notin l_F$};
\draw [-] plot [smooth cycle, tension=0.1] coordinates { (0,0) (2,0) (2,2) (0,2)}; %Y
\draw[-] (0.35,0.2) -- (0.35,1.8); 
\node[right, node font=\tiny] at (0.35,0.3) {$l_F$};
\draw[thick, olive] (1, 1) ellipse (0.7 and 0.5); %R
%\node[node font=\tiny] at (1.6,1.5) {$R$};
%line y1 to q: y = -0.9/0.9(x-0.8)+1.2
\draw[thick,] (0.2,1.8) -- (1.8, 0.2); 
\node[node font=\tiny] at (0.5,1.75) {$C$};
\draw[blue,fill=blue] (1.7,0.3) circle (0.03); %y1
\node[left, node font=\tiny] at (1.7,.3) {$y_1$}; %y1 label
\draw[blue,fill=blue] (0.6,1.4) circle (0.03); %q
\node[below, node font=\tiny] at (0.6,1.4) {$q$}; %q label



\node[node font=\tiny] at (4,-0.5) {2(b)(i): $q \in l_F$,};
\node[node font=\tiny] at (4,-0.8) {$\pi_1$ reduced};
\draw [-] plot [smooth cycle, tension=0.1] coordinates { (3,0) (5,0) (5,2) (3,2)}; %Y
\draw[-] (3.6,0.2) -- (3.6,1.8); 
\node[node font=\tiny] at (3.35,0.3) {$l_F$};
\draw[thick, olive] (4, 1) ellipse (.7 and 0.5); %R
%\node[node font=\tiny] at (1.6,1.5) {$R$};
\draw[thick,] (3.2,1.8) -- (4.8, 0.2); %C
\node[node font=\tiny] at (3.25,1.5) {$C$};
%line y1 to q: y = -0.9/0.9(x-0.8)+1.2
\draw[blue,fill=blue] (4.7,0.3) circle (0.03); %y1
\node[left, node font=\tiny] at (4.7,.3) {$y_1$}; %y1 label
\draw[blue,fill=blue] (3.6,1.4) circle (0.03); %q
\node[right, node font=\tiny] at (3.65,1.35) {$q$}; %q label



\node[node font=\tiny] at (7,-0.5) {2(b)(ii): $q \in l_F$,};
\node[node font=\tiny] at (7,-0.8) {$\pi_1$ non reduced};
\draw [-] plot [smooth cycle, tension=0.1] coordinates { (6,0) (8,0) (8,2) (6,2)}; %Y
\draw[-] (6.3,0.2) -- (6.3,1.8); 
\node[right, node font=\tiny] at (6.3,0.3) {$l_F$};
\draw[thick, olive] (7, 1) ellipse (.7 and 0.5); %R
%\node[node font=\tiny] at (1.6,1.5) {$R$};
\draw[thick,] (6.1,1.1) -- (7.9, 0.2); %C
\node[node font=\tiny] at (7.2,0.8) {$C$};
%line y1 to q: y = -0.7/1.4(x-6.3)+1
\draw[blue,fill=blue] (7.7,0.3) circle (0.03); %y1
\node[left, node font=\tiny] at (7.7,.3) {$y_1$}; %y1 label
\draw[blue,fill=blue] (6.3,1) circle (0.03); %q
\node[right, node font=\tiny] at (6.3,1.05) {$q$}; %q label




\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-case3.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\node[node font=\small] at (2.5,2.5) {Case 3: $ q \in R$ and the line connecting $q$ to $y_1$ is tangent to $R$};

\node[node font=\tiny] at (1,-0.5) {3(a): $q \notin l_F$};
\draw [-] plot [smooth cycle, tension=0.1] coordinates { (0,0) (2,0) (2,2) (0,2)}; %Y
\draw[-] (0.35,0.2) -- (1.8,1.8); 
\node[node font=\tiny] at (0.35,0.4) {$l_F$};
\draw[thick, olive] (1, 1) ellipse (0.7 and 0.5); %R
\draw[thick] (1.7,1.8) -- (1.7, 0.2); 
\draw[blue,fill=blue] (1.7,0.3) circle (0.03); %y1
\node[left, node font=\tiny] at (1.7,.3) {$y_1$}; %y1 label
\draw[blue,fill=blue] (1.7,1) circle (0.03); %q
\node[left, node font=\tiny] at (1.7,1) {$q$}; %q label



\node[node font=\tiny] at (4,-0.5) {3(b): $q \in l_F$};
\draw [-] plot [smooth cycle, tension=0.1] coordinates { (3,0) (5,0) (5,2) (3,2)}; %Y
\draw[-] (3.7,0.2) -- (3.7,1.8); 
\node[right, node font=\tiny] at (3.7,1.7) {$l_F$};
\draw[thick, olive] (4, 1) ellipse (.7 and 0.5); %R
%\node[node font=\tiny] at (1.6,1.5) {$R$};
\draw[thick,] (3.2,0.73) -- (4.8, 0.15); %C
%line y1 to q: y = -0.58/1.6(x-4.8)+.15
\draw[blue,fill=blue] (4.7,0.19) circle (0.03); %y1
\node[above, node font=\tiny] at (4.7,.19) {$y_1$}; %y1 label
\draw[blue,fill=blue] (3.7,0.55) circle (0.03); %q
\node[above right, node font=\tiny] at (3.7,0.55) {$q$}; %q label

\node[node font=\tiny] at (2.5,-0.8) {$C$ is the exceptional divisor of};
\node[node font=\tiny] at (2.5,-1.1) {the weighted blow-up of $q$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-contract-Sigma.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[line width=0.1cm, olive!30] (0,0) -- (1.5,0);
\draw[blue,thick] (0,0)--(0,1.5);
\draw[olive,semithick] (0,0) -- (1.5,0);
\draw[blue,thick] (1.5,0) -- (0.8,-0.7);
\draw[teal,thick] plot [smooth, tension=.8] coordinates { (0,1) (.7,1.05) (1.2,-.3)}; %R
\draw[blue,thick] plot [smooth, tension=.6] coordinates { (0,1.5) (.5,1) (0.8,-.7)};
\draw[blue,thick] plot [smooth, tension=1] coordinates { (0,1.5) (.75,1) (1.5,0)};
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (1.2,0.7);
\draw[dashed,thick] (1.2,0.7) -- (0.7,0.7) -- (0,0);
%\draw[olive] (0,1) -- (-.7,0.3) -- (0.8,-.7) -- (1.5,0) -- (0,1);

\node[below right, node font=\tiny] at (0,0) {$\sigma_Y$};
\node[node font=\tiny] at (-.2,.8) {$Y$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-first-blowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[olive,thick] (1.5,0) -- (2,0) -- (2,1.7) -- (0,1.7) -- (0,1); %E
\draw[dashed, olive,thick] (0,1) -- (0,0) -- (1.5,0); %E
\draw[thick] (-.1,-.1) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (2,0.7);
\draw[dashed,thick] (2,0.7) -- (0.7,0.7) -- (-.1,-.1);
\draw[teal,thick] (0,1) -- (-.7,0.3) -- (0.8,-.7) -- (1.5,0) -- (0,1); %sigma
\draw[blue,thick] (0,1) -- (1.5,0); %R

\node[right, node font=\tiny] at (1.1,-0.5) {$\Sigma$};
\node[below right, node font=\tiny] at (2,1.7) {$E$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-flip-sigma.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[blue,thick] (1.5,0) -- (0.8,-0.7);
\draw[blue,thick] (0.7,2.2) -- (0,1.5);
\draw[teal,thick] plot [smooth, tension=.6] coordinates { (.3,1.8) (.8,1.3) (1.1,-.4)};
\draw[thick] (.6,.6) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (1.5,0.7);
\draw[dashed,thick] (1.5,0.7) -- (0.7,0.7) -- (0,0);
\draw[blue,thick] plot [smooth, tension=.6] coordinates { (0,1.5) (.5,1) (0.8,-.7)};
%\draw[ultra thick, olive!30] plot [smooth, tension=1] coordinates { (.7,2.2) (1.2,1.7) (1.5,0)};
\draw[olive,thick] plot [smooth, tension=1] coordinates { (.7,2.2) (1.2,1.7) (1.5,0)};
\draw[white] (0,-.7) -- (0,-1.5); %just for diagram spacing

%\draw[olive] (0,1) -- (-.7,0.3) -- (0.8,-.7) -- (1.5,0) -- (0,1);

\node[node font=\tiny] at (.2,.8) {$Y$};
\node[ node font=\tiny] at (1.8,.3) {$\sigma_Y^+$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-on-X3-blow-up.tex <==
\begin{tabular}{c}
\begin{tikzpicture}


%\draw[dashed, olive,thick] (0,1) -- (0,0) -- (1.5,0); %E
\draw[thick] (0,0) -- (-.7,-.7) -- (.5,-.7) -- (0,0);
\draw[thick] (0, 1.5) -- (-0.7,2) -- (0.5,2) -- (0,1.5);
\draw[thick] (0.5,0.8) -- (-0.2,1.3) -- (1,1.3) -- (0.5,.8);

\draw[blue, thick] (0,1.5) -- (0,0); %E
\draw[teal, thick] (-0.2,-.7) -- (0,0); 
\draw[olive, thick] (-.2,2) -- (0,1.5);
\draw[violet,thick] (.5,-.7) -- (.5,.8);



\node[right, node font=\tiny] at (0.5,-0.7) {$S^+$};
\node[left, node font=\tiny] at (0,.7) {$l_1$};
\node[right, node font=\tiny] at (.5,2) {$E^+$};
\node[right, node font=\tiny] at (-.2,1.8) {$l_E$};
\node[right, node font=\tiny] at (-.2,-0.5) {$l_S$};

\node[below, node font=\small] at (-.1,-.8) {$X_1$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-pltblowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[line width=0.1cm, olive!30] (0,0) -- (1.5,0);
\draw[olive,semithick] (0,0) -- (1.5,0);
\draw[teal,thick] plot [smooth, tension=.8] coordinates { (0,1) (.7,1.05) (1.2,-.3)}; %R
\draw[teal,thick] (0,1) -- (-.2,1.2); 
\draw[teal,thick] (1.2,-.3) -- (1.8,0); 
\draw[teal,thick] plot [smooth, tension=.8] coordinates { (-.2,1.2) (1,1.3) (1.8,0)}; %R
\draw[white,fill=white] (0.05,1.3) circle (0.04);
\draw[white,fill=white] (0.25,1.35) circle (0.04);
\draw[blue,thick] (0,0)--(0,1.5);
\draw[blue,thick] (1.5,0) -- (0.8,-0.7);
\draw[blue,thick] plot [smooth, tension=.6] coordinates { (0,1.5) (.5,1) (0.8,-.7)};
\draw[blue,thick] plot [smooth, tension=1] coordinates { (0,1.5) (.75,1) (1.5,0)};
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (1.5,0.7);
\draw[dashed,thick] (1.8,0.7) -- (0.7,0.7) -- (0,0);
%\draw[olive] (0,1) -- (-.7,0.3) -- (0.8,-.7) -- (1.5,0) -- (0,1);
\node[below right, node font=\tiny] at (0,0) {$\sigma_Y$};
\node[node font=\tiny] at (1.5,1) {$\Sigma$};
\node[node font=\tiny] at (-.2,.5) {$Y$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/A1-second-blowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[olive,thick] (1.5,0) -- (2,0) -- (2,1.7) -- (0,1.7) -- (0,1); %E
\draw[dashed, olive,thick] (0,1) -- (0,0) -- (1.5,0); %E
\draw[thick] (-.1,-.1) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (2,0.7);
\draw[dashed,thick] (2,0.7) -- (0.7,0.7) -- (-.1,-.1);
\draw[blue, dashed,thick] (0,1) -- (-.7,0.3) -- (0.8,-.7) -- (1.5,0) -- (0,1);
\draw[blue,thick] (-.3,.7) --(0,1) -- (1.5,0) -- (1.2,-.3);
\draw[blue,thick] (-.48,.52) -- (-.7,0.3) -- (0.8,-.7) -- (1,-.5);
\draw[teal,thick] (-.3,0.7) -- (1.2,-.3) -- (1.2,-.6) -- (-.7,0.67) -- (-.3,0.7); 

\node[below right, node font=\tiny] at (2,1.7) {$E$};
\node[left, node font=\tiny] at (-.1,1) {$Y$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/An-P1xP2.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[teal,thick] (0,0) -- (1.5,0);
\draw[thick] (-.7,-.7) -- (-.7,1.3) -- (0.7,2.7)--(0.7,0.7);
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (0.7,0.7) -- (0,0);
\draw[olive,fill=olive] (0,0) circle (0.05);

\node[below, node font=\tiny] at (.3,-.7) {$S$};
\node[left, node font=\tiny] at (-.7,.5) {$F$};
\node[right, node font=\tiny] at (1.5,0) {$l_1$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/An-first-blowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[teal,thick] (0.5,0) -- (0.7,-.5);
\draw[dashed, thick] (1.5,0.7) -- (0.7,0.7) -- (0,0);
\draw[thick] (-.7,-.7) -- (-.7,1.3) -- (0.7,2.7)--(0.7,0.7);
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (0.7,0.7);
\draw[olive,thick] (0,0) -- (1.5,0) -- (0,1.5) -- (0,0);
\draw[blue,fill=blue] (1,0) circle (0.05);

\node[below, node font=\tiny] at (.3,-.7) {$S$};
\node[left, node font=\tiny] at (-.7,.5) {$F$};
\node[right, node font=\tiny] at (0.7,-.5) {$l_1$};
\node[above, node font=\tiny] at (1,0) {$q_1$};
\node[above right, node font=\tiny] at (0.7,0.7) {$Y$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/An-pltblowup-flip.tex <==
\begin{tabular}{c}
\begin{tikzpicture}


\draw[thick,dashed] (0.7,1.6)--(0.7,0.7);
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (1.5,0.7); 
\draw[dashed, thick] (1.5,0.7) -- (0.7,0.7) -- (0,0);
\draw[line width=0.1cm, olive!30] (0,0.8) -- (-.3,1.7);
\draw[olive,semithick] (0,.8) -- (-.3,1.7);
\draw[thick] (-.7,-.7) -- (-.7,1.3) -- (0.7,2.7)--(0.7,1.6);
\draw[teal,thick] (0,0) -- (0,.8);
\draw[teal,fill=teal] (0,0.8) circle (0.02);
\draw[blue,thick] (0,0) -- (1.5,0) -- (1.5,1.5) -- (-.3,1.7);

\node[below, node font=\tiny] at (.3,-.7) {$S$};
\node[left, node font=\tiny] at (-.7,.5) {$F$};
\node[left, node font=\tiny] at (0,0.4) {$l_1^+$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/An-pltblowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[teal,thick] (0,0) -- (0.7,-.5);
\draw[thick] (-.7,-.7) -- (-.7,1.3) -- (0.7,2.7)--(0.7,1.5);
\draw[thick,dashed] (0.7,1.5)--(0.7,0.7);
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (1.5,0.7); 
\draw[dashed, thick] (1.5,0.7) -- (0.7,0.7) -- (0,0);
\draw[line width=0.1cm, olive!30] (0,0) -- (0,1.5);
\draw[olive,semithick] (0,0) -- (0,1.5);
\draw[blue,thick] (0,0) -- (1.5,0) -- (1.5,1.5) -- (0,1.5);

\node[below, node font=\tiny] at (.3,-.7) {$S_0$};
\node[left, node font=\tiny] at (-.7,.5) {$F$};
\node[right, node font=\tiny] at (0.7,-.5) {$l_1$};
\node[above, node font=\tiny] at (1.5,1.5) {$Z$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/An-second-blow-up.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[teal,thick] (0.5,0) -- (0.7,-.5);
\draw[thick] (-.7,-.7) -- (-.7,1.3) -- (0.7,2.7)--(0.7,1.5);
\draw[thick,dashed] (0.7,1.5)--(0.7,0.7);
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (1.5,0.7); 
\draw[dashed, thick] (1.5,0.7) -- (0.7,0.7) -- (0,0);
\draw[olive,thick] (1.4,0) -- (1.5,0) -- (1.5,1.5) -- (0,1.5) -- (0,0)--(1,0);
\draw[olive,thick,dashed] (1,0) -- (1.4,0);
\draw[blue, thick] (1,0) -- (1.4,-.5) -- (1.4,1) -- (1,1.5) -- (1,0);

\node[below, node font=\tiny] at (.3,-.7) {$S_0$};
\node[left, node font=\tiny] at (-.7,.5) {$F$};
\node[right, node font=\tiny] at (0.7,-.5) {$l_1$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/GITmodulispace.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
\draw (0,0) ellipse (2 and 1.5);
\draw[violet] (-1.5,0) to (1.5,0); %line y = 0
%\draw[-] (-.8,-.8) to (.8,.8); %line y = x
\draw [violet] plot [smooth, tension=1] coordinates { (-.8,-.66)  (0,0) (0.75,0.89) };
%\draw[-] (-.7,.9) to (.8,-1.03); %line y = -9/7x
\draw [violet] plot [smooth, tension=1] coordinates { (-.7,.76)  (0,0) (0.7,-1.04) };


%to remove labels, remove the text below 
\draw[blue,fill=blue] (0,0) circle (0.03);
\draw[blue,fill=blue] (-.6,-.52) circle (0.03);
\draw[olive,fill=olive] (.54,-.77) circle (0.03);
\draw[teal,fill=teal] (1.15,0) circle (0.03);
\node[above left, node font=\tiny] at (0,0) {$[\Rone]$};
\node[above left, node font=\tiny] at (-.6,-.6) {$[\Rtwo]$};
\node[above right, node font=\tiny] at (0.54,-.77) {$[\Rthree]$};
\node[above right, node font=\tiny] at (1.15,0) {$[\Rfour]$};

\node[below,node font=\tiny] at (0,-1.55) {$\GITR \cong \Kmodulispace{\cnot-\epsilon}$};
\end{tikzpicture}
\end{tabular}

==> tikzpictures/GITofquartics.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
\draw (0,0) ellipse (1.6 and 1.2);
\draw[violet] (-1.3,0) to (1.3,0); 

%discriminant curves 
%purple cat eye
\draw[violet] (0, 0.2) ellipse (.08 and .1);
\draw[violet] (0, 0.2) ellipse (.15 and .1);

%blue double conic
\draw[blue!30, very thick] (-0.7, -0.2) ellipse (.1 and .1);
\draw[blue] (-0.7, -0.2) ellipse (.1 and .1);


%teal ox
\draw[teal] (0.7,-0.2) circle (0.1);
\draw[teal] (0.52,-0.1) to (0.95,-0.1);
\draw[teal] (0.7,-0.39) to (0.91,-0.05);



%to remove labels, remove the text below 
\draw[blue,fill=blue] (-.7,0) circle (0.03);
\draw[teal,fill=teal] (0.7,0) circle (0.03);

\node[below,node font=\tiny] at (0,-1.25) {$\GITquartic$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/GITwithdiscriminants.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
\draw (0,0) ellipse (2 and 1.5);
\draw[violet] (-1.5,0) to (1.5,0); %line y = 0
%\draw[-] (-.8,-.8) to (.8,.8); %line y = x
\draw [violet] plot [smooth, tension=1] coordinates { (-.8,-.66)  (0,0) (0.75,0.89) };
%\draw[-] (-.7,.9) to (.8,-1.03); %line y = -9/7x
\draw [violet] plot [smooth, tension=1] coordinates { (-.7,.76)  (0,0) (0.7,-1.04) };

%discriminant curves 
%purple cat eye
\draw[violet] (0.4, 0.8) ellipse (.08 and .1);
\draw[violet] (0.4, 0.8) ellipse (.15 and .1);

%blue double conic at R1
\draw[blue!30, very thick] (-0.2, 0.2) ellipse (.1 and .1);
\draw[blue] (-0.2, 0.2) ellipse (.1 and .1);

%blue double conic at R2
\draw[blue!30, very thick] (-0.8, -.4) ellipse (.1 and .1);
\draw[blue] (-0.8, -.4) ellipse (.1 and .1);

%teal ox at R4
\draw[teal] (1.15,0.3) circle (0.1);
\draw[teal] (0.97,0.4) to (1.4,0.4);
\draw[teal] (1.15,0.11) to (1.36,0.45);

%olive conic and double line at R3
\draw[olive!30, very thick] (0.74, -.5) to (0.74, -.8);
\draw[olive] (0.74, -.5) to (0.74, -.8);
\draw[olive] (0.74, -.65) ellipse (.1 and .1);



%to remove labels, remove the text below 
\draw[blue,fill=blue] (0,0) circle (0.03);
\draw[blue,fill=blue] (-.6,-.52) circle (0.03);
\draw[olive,fill=olive] (.54,-.77) circle (0.03);
\draw[teal,fill=teal] (1.15,0) circle (0.03);
%\node[above left, node font=\tiny] at (0,0) {$[\Rone]$};
%\node[above left, node font=\tiny] at (-.6,-.6) {$[\Rtwo]$};
%\node[above right, node font=\tiny] at (0.54,-.77) {$[\Rthree]$};
%\node[above right, node font=\tiny] at (1.15,0) {$[\Rfour]$};

\node[above,node font=\tiny] at (0,1.55) {$\GITR \cong \Kmodulispace{\cnot-\epsilon}$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/Whatpicture.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[blue,thick] (1.5,0) -- (2,0) -- (2,1.5) -- (0,1.5) -- (0,1) --(0,0) -- (1.5,0); %E
%\draw[dashed, olive,thick] (0,1) -- (0,0) -- (1.5,0); %E
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0); 
%\draw[dashed,thick] (2,0.7) -- (0.7,0.7) -- (-.1,-.1);
\draw[thick] (0, 1.5) -- (-0.7,2) -- (1.3,2) -- (2,1.5);
%\draw[dashed,thick] (0, 1.7) -- (0.7,1.2) -- (2.7,1.2) -- (2,1.7);
%\draw[thick] (2,1.7) -- (2.7, 1.2) -- (2,1.2);

\draw[teal, thick] (0.5,-.7) -- (1.2,0); 
%\draw[teal, dashed,ultra thick] (1.2,0) -- (1.9,0.7); 
\draw[olive, thick] (.5,2) -- (1.2,1.5);
%\draw[olive,dashed,ultra thick] (1.9,1.2) -- (1.2,1.5);


\node[right, node font=\tiny] at (1.3,-0.7) {$\widehat{S}$};
\node[left, node font=\tiny] at (0,.8) {$F$};
\node[below, node font=\tiny] at (1.7,2.2) {$\widehat{E}$};
\node[right, node font=\tiny] at (.35,1.7) {$l_E$};
\node[above right, node font=\tiny] at (0.8,-0.7) {$l_S$};
\node[below, node font=\small] at (.6,-.8) {$\widehat{W}$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/Wpicture.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw[thick] (1.5,0) -- (2,0) -- (2,1.5) -- (0,1.5) -- (0,1) --(0,0) -- (1.5,0); %E
%\draw[dashed, olive,thick] (0,1) -- (0,0) -- (1.5,0); %E
%\draw[thick] (-.1,-.1) -- (-.7,-.7) -- (1.3,-.7) -- (2,0) -- (2.7,0.7) -- (2,0.7);
\draw[thick] (0,0) -- (-.7,-.7) -- (1.3,-.7) -- (2,0);
%\draw[dashed,thick] (2,0.7) -- (0.7,0.7) -- (-.1,-.1);
\draw[blue, thick] (0,0) -- (2,0); 
\draw[teal, thick] (0.5,-.7) -- (1.2,0); 
%\draw[teal, dashed,ultra thick] (1.2,0) -- (1.9,0.7); 
\draw[olive, thick] (1.2,0) -- (1.2,1.5);


\node[right, node font=\tiny] at (1.3,-0.7) {$S$};
\node[below right, node font=\tiny] at (2,1.5) {$E$};
\node[above, node font=\tiny] at (0.5,0) {$l_2$};
\node[below right, node font=\tiny] at (1.2,1.5) {$l_E$};
\node[above right, node font=\tiny] at (0.8,-0.7) {$l_S$};

\node[below, node font=\small] at (.6,-.8) {$W$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/Wpluspicture.tex <==
\begin{tabular}{c}
\begin{tikzpicture}


%\draw[dashed, olive,thick] (0,1) -- (0,0) -- (1.5,0); %E
\draw[thick] (0,0) -- (-.7,-.7) -- (.5,-.7) -- (0,0);
\draw[thick] (0, 1.5) -- (-0.7,2) -- (0.5,2) -- (0,1.5);
%\draw[thick] (2,1.7) -- (2.7, 1.2) -- (2,1.2);

\draw[blue, thick] (0,1.5) -- (0,0); %E
\draw[teal, thick] (-0.2,-.7) -- (0,0); 
\draw[olive, thick] (-.2,2) -- (0,1.5);



\node[right, node font=\tiny] at (0.5,-0.7) {$S^+$};
\node[left, node font=\tiny] at (0,.7) {$l_1$};
\node[right, node font=\tiny] at (.5,2) {$E^+$};
\node[right, node font=\tiny] at (-.2,1.8) {$l_E$};
\node[right, node font=\tiny] at (-.2,-0.5) {$l_S$};

\node[below, node font=\small] at (-.1,-.8) {$W^+$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/Xthreepicture.tex <==
\begin{tabular}{c}
\begin{tikzpicture}


%\draw[dashed, olive,thick] (0,1) -- (0,0) -- (1.5,0); %E
\draw[thick] (0,0) -- (-.7,-.7) -- (.5,-.7) -- (0,0);
\draw[thick] (0, 0) -- (-0.7,.7) -- (0.5,.7) -- (0,0);
%\draw[thick] (2,1.7) -- (2.7, 1.2) -- (2,1.2);


\draw[teal, thick] (-0.2,-.7) -- (0,0); 
\draw[olive, thick] (-.2,.7) -- (0,0);
\draw[blue, fill=blue] (0,0) circle (0.05); 


\node[right, node font=\tiny] at (0.5,-0.7) {$S$};
\node[right, node font=\tiny] at (.5,.7) {$E$};
\node[right, node font=\tiny] at (-.2,.5) {$l_E$};
\node[right, node font=\tiny] at (-.2,-0.5) {$l_S$};

\node[below, node font=\small] at (-.1,-.8) {$\Xthree$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/afterwallmodulispace.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
\draw (0,0) ellipse (2 and 1.5);
\draw[violet] (-1.5,0) to (1.5,0); %line y = 0
%\draw[-] (-.8,-.8) to (.8,.8); %line y = x
\draw [violet] plot [smooth, tension=1] coordinates { (-.8,-.66)  (0,0) (0.75,0.89) };
%\draw[-] (-.7,.9) to (.8,-1.03); %line y = -9/7x
\draw [violet] plot [smooth, tension=1] coordinates { (-.7,.76)  (0,0) (0.7,-1.04) };

\draw [color=olive] plot [smooth cycle, tension=2.5] coordinates { (0.52+.6,-.77+.2)  (0.52+.3,-.77-.2)  (0.52-.6,-.77-.2) (0.52-.3,-.77+.2) };
\draw[-] (0.38,-0.53) to (0.39,-0.55);
%\draw [-] plot [smooth, tension=3] coordinates { (0.3, -0.4) (0.7,-0.2)  (-0.3,0.4)  (-0.7, -0.2) (0.3,-0.4) };
\draw[white,fill=white] (0.57,-0.83) circle (0.01);
\draw[white,fill=white] (0.61,-0.89) circle (0.01);
\draw[white,fill=white] (0.65,-0.95) circle (0.01);


%to remove labels, remove the text below 
\draw[blue,fill=blue] (0,0) circle (0.03);
\draw[blue,fill=blue] (-.6,-.52) circle (0.03);
\draw[teal,fill=teal] (.54,-.77) circle (0.03);
\draw[teal,fill=teal] (1.15,0) circle (0.03);
\node[above left, node font=\tiny] at (0,0) {$[\Rone]$};
\node[above left, node font=\tiny] at (-.6,-.6) {$[\Rtwo]$};
\node[left, node font=\tiny] at (.54,-.8) {$[\Rox]$};
\node[above right, node font=\tiny] at (1.15,0) {$[\Rfour]$};

\node[below,node font=\tiny] at (0,-1.55) {$\Kmodulispace{\tfrac{1}{2}} \cong \Kmodulispace{\cnot+\epsilon}$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/afterwallwithdiscriminants.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
\draw (0,0) ellipse (2 and 1.5);
\draw[violet] (-1.5,0) to (1.5,0); %line y = 0
%\draw[-] (-.8,-.8) to (.8,.8); %line y = x
\draw [violet] plot [smooth, tension=1] coordinates { (-.8,-.66)  (0,0) (0.75,0.89) };
%\draw[-] (-.7,.9) to (.8,-1.03); %line y = -9/7x
\draw [violet] plot [smooth, tension=1] coordinates { (-.7,.76)  (0,0) (0.7,-1.04) };

\draw [color=olive] plot [smooth cycle, tension=2.5] coordinates { (0.52+.6,-.77+.2)  (0.52+.3,-.77-.2)  (0.52-.6,-.77-.2) (0.52-.3,-.77+.2) };
\draw[-] (0.38,-0.53) to (0.39,-0.55);
%\draw [-] plot [smooth, tension=3] coordinates { (0.3, -0.4) (0.7,-0.2)  (-0.3,0.4)  (-0.7, -0.2) (0.3,-0.4) };
\draw[white,fill=white] (0.57,-0.83) circle (0.01);
\draw[white,fill=white] (0.61,-0.89) circle (0.01);
\draw[white,fill=white] (0.65,-0.95) circle (0.01);


%discriminant curves 
%purple cat eye
\draw[violet] (0.4, 0.8) ellipse (.08 and .1);
\draw[violet] (0.4, 0.8) ellipse (.15 and .1);

%blue double conic at R1
\draw[blue!30, very thick] (-0.2, 0.2) ellipse (.1 and .1);
\draw[blue] (-0.2, 0.2) ellipse (.1 and .1);

%blue double conic at R2
\draw[blue!30, very thick] (-0.8, -.4) ellipse (.1 and .1);
\draw[blue] (-0.8, -.4) ellipse (.1 and .1);

%teal ox at R4
\draw[teal] (1.15,0.3) circle (0.1);
\draw[teal] (0.97,0.4) to (1.4,0.4);
\draw[teal] (1.15,0.11) to (1.36,0.45);

%teal ox at R5
\draw[teal] (0.74,-0.7) circle (0.1);
\draw[teal] (0.56,-0.6) to (0.99,-0.6);
\draw[teal] (0.74,-.89) to (0.95,-0.55);

%olive nodal curve
%\draw[olive] plot [smooth, tension=1.9] coordinates { (-.05,-1.1)  (0.15,-1) (0.15,-0.85) (0.15,-1) (0.35,-1.1) };



%to remove labels, remove the text below 
\draw[blue,fill=blue] (0,0) circle (0.03);
\draw[blue,fill=blue] (-.6,-.52) circle (0.03);
\draw[teal,fill=teal] (.54,-.77) circle (0.03);
\draw[teal,fill=teal] (1.15,0) circle (0.03);
%\node[above left, node font=\tiny] at (0,0) {$[\Rone]$};
%\node[above left, node font=\tiny] at (-.6,-.6) {$[\Rtwo]$};
%\node[left, node font=\tiny] at (.54,-.77) {$[\Rox]$};
%\node[above right, node font=\tiny] at (1.15,0) {$[\Rfour]$};

\node[above,node font=\tiny] at (0,1.55) {$\Kmodulispace{\tfrac{1}{2}} \cong \Kmodulispace{\cnot+\epsilon}$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/discriminantA3general.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [-] (0,2) to (2,2);
\draw [-] plot [smooth, tension=1] coordinates { (0.4,2.4)  (0.7,1.6) (1.4,2) (1.9,1.4) };

%to remove labels, remove the text below 
\draw (.46,2) circle (0.02);
\draw (1.4,2) circle (0.02);
\node[below left, node font=\tiny] at (.53,2) {$A_1$};
\node[above right, node font=\tiny] at (1.4,2) {$A_3$};
%\node[above right, node font=\tiny] at (1) {$\bP^2$};
%\node[node font=\tiny] at (0.8, 0.8) {$\begin{array}{c}
%     \text{the cubic curve pictured in this}\\
%     \text{case may be singular away from} \\
%     \text{the marked points} 
%\end{array}$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/discriminantD4conic.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (0,2) to (2,2);
%\draw [-] (1.4, 2.4) to (1.4, 0.35);
\draw [-] (0.2,1.4) to (1.8, 2.2);
%\draw [-] (0.3,2.3) to (1.6, 0.35);
\draw (0.95,2) circle (0.45);


%to remove labels, remove the text below 
\draw (.5,2) circle (0.02);
\draw (1.4,2) circle (0.02);
\node[below left, node font=\tiny] at (.53,2) {$A_1$};
\node[below right, node font=\tiny] at (1.4,2) {$D_4$};
%\node[above right, node font=\tiny] at (1) {$\bP^2$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/discriminantD4general.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [-] (0,2) to (2,2);
\draw [-] plot [smooth, tension=1] coordinates { (0.4,2.4)  (0.7,1.7) (1.4,2) (1.65,2.4) (1.4, 2.6) (1.22,2.4) (1.4,2) (1.9,1.4) };

%to remove labels, remove the text below 
\draw (.46,2) circle (0.02);
\draw (1.4,2) circle (0.02);
\node[below left, node font=\tiny] at (.53,2) {$A_1$};
\node[below, node font=\tiny] at (1.4,1.9) {$D_4$};
%\node[above right, node font=\tiny] at (1) {$\bP^2$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/discriminantD4lines.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [-] (0,2) to (2,2);
\draw [-] (1.4, 2.4) to (1.4, 0.7);
\draw [-] (0.2,1.4) to (1.8, 2.2);
\draw [-] (0.3,2.2) to (1.6, 0.9);
%\draw [-] plot [smooth, tension=1] coordinates { (0.4,2.4)  (0.7,1.7) (1.4,2) (1.65,2.4) (1.4, 2.6) (1.22,2.4) (1.4,2) (1.9,1.4) };

%to remove labels, remove the text below 
\draw (.5,2) circle (0.02);
\draw (1.4,2) circle (0.02);
\node[below left, node font=\tiny] at (.53,2) {$A_1$};
\node[below right, node font=\tiny] at (1.4,2) {$D_4$};
%\node[above right, node font=\tiny] at (1) {$\bP^2$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/discriminantD5.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [-] (0,2) to (2,2);
\draw [-] plot [smooth, tension=1] coordinates { (0.4,2.4)  (0.8,1.5)   (1.4,2)  };
\draw [-] plot [smooth, tension=1] coordinates {(1.4,2) (1.6,1.6) (1.9,1.4) };

%to remove labels, remove the text below 
\draw (.49,2) circle (0.02);
\draw (1.4,2) circle (0.02);
\node[below left, node font=\tiny] at (.53,2) {$A_1$};
\node[above, node font=\tiny] at (1.4,2) {$D_5$};
%\node[above right, node font=\tiny] at (1) {$\bP^2$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/discriminantD6.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (0,2) to (2,2);
%\draw [-] (1.4, 2.4) to (1.4, 0.35);
\draw [-] (1.4,2.6) to (1.4, 1.4);
%\draw [-] (0.3,2.3) to (1.6, 0.35);
\draw (0.95,2) circle (0.45);


%to remove labels, remove the text below 
\draw (.5,2) circle (0.02);
\draw (1.4,2) circle (0.02);
\node[below left, node font=\tiny] at (.53,2) {$A_1$};
\node[below right, node font=\tiny] at (1.4,2) {$D_6$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/discriminantox.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw (0.7,0.7) circle (0.5);
\draw [-] (0.15,1.2) to (1.7,1.2);
\draw [-] (0.94,0) to (1.56,1.4);

%to remove labels, remove the text below 
\draw (.7,1.2) circle (0.02);
\draw (1.16,0.5) circle (0.02);
\node[above left, node font=\tiny] at (.7,1.2) {$A_3$};
\node[below right, node font=\tiny] at (1.16,0.5) {$A_3$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopX.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (0,0) to (0,1);
\draw [very thick, black!60] (0,0) to (0,1);
\draw [-] (0,0) to (0,1);
\draw [-] (-.75,-0.75) to (0,0);


\node[above left, node font=\tiny] at (-.4,-.4) {$C$};
\node[right, node font=\tiny] at (0,0.5) {$T$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopX1.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (0,0) to (1,0) to (1,1) to (0,1) to (0,0);
\draw [-] (-.75,-0.75) to (0,0);
\draw [very thick, teal] (-.75,-.75) to (0,0); %C1
\draw [very thick, blue] (1,0) to (0,0); %f1


\node[above left, node font=\tiny] at (-.4,-.4) {$C_1$};
\node[node font=\tiny] at (0.5,0.7) {$E_1$};
\node[above, node font=\tiny] at (0.5,0) {$0$};
\node[below, node font=\tiny] at (0.5,0) {$f_1$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopX1plus.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (0,0) to (-1,0) to (-1,1) to (0,1) to (0,0);
\draw [-] (.75,-0.75) to (0,0);
\draw [very thick, blue] (.75,-.75) to (0,0); %f1+
\draw [very thick, teal] (-1,0) to (0,0); %C1+


\node[above right, node font=\tiny] at (.4,-.4) {$f_3$};
\node[node font=\tiny] at (-0.5,0.7) {$E_3$};
\node[above, node font=\tiny] at (-.5,0) {$0$};
\node[below, node font=\tiny] at (-.5,0) {$C_3$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopX2.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (-0.87,1.5) to (0.87, 1.5) to (0.87, 0.5) to (0,0) to (-0.87, 0.5) to (-0.87, 1.5);
%\draw [-] (-1.3,-.21) to (-.87,0.5) to (0,0) to (0,-.79) to (-1.3,-.21);
\draw [very thick, teal] (0,0) to (-0.87,0.5);
\draw [very thick, blue] (0,0) to (0.87,0.5);




\node[below, node font=\tiny] at (0,1.5) {$E_2$};
%\node[left, node font=\tiny] at (-1.1,-.3) {$\hat{\Delta}_1$};
\node[node font=\tiny] at (0.4,.45) {$-1$};
\node[below right, node font=\tiny] at (0.4,.35) {$f_2$};
\node[node font=\tiny] at (-0.4,.45) {$-1$};
\node[below left, node font=\tiny] at (-0.4,.35) {$C_2$};
%\node[node font=\tiny] at (-0.6,.1) {$0$};
%\node[node font=\tiny] at (-0.25,-.4) {$0$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopX2plus.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (-0.87,1.5) to (0.87, 1.5) to (0.87, 0.5) to (0,0) to (-0.87, 0.5) to (-0.87, 1.5);
\draw [-] (1.3,-.21) to (.87,0.5) to (0,0) to (0,-.79) to (1.3,-.21);
\draw [very thick, blue] (0,0) to (-0.87,0.5);




\node[below, node font=\tiny] at (0,1.5) {$\hat{E}_T$};
\node[right, node font=\tiny] at (1.1,-.3) {$\hat{\Delta}_2$};
\node[node font=\tiny] at (0.4,.45) {$-1$};
\node[node font=\tiny] at (-0.4,.45) {$-1$};
\node[node font=\tiny] at (0.6,.1) {$0$};
\node[node font=\tiny] at (0.25,-.4) {$0$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopX3.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (-0.87,1.5) to (0.87, 1.5) to (0.87, 0.5) to (0,0) to (-0.87, 0.5) to (-0.87, 1.5);
\draw [-] (-1.58,-.21) to (-.87,0.5) to (0,0) to (0,-.79) to (-0.71,-1.5) to (-1.58,-.21);
\draw [very thick, magenta] (0,-.79) to (-.71,-1.5);
\draw [-] (1.3,-.21) to (.87,0.5) to (0,0) to (0,-.79) to (1.3,-.21);



\node[below, node font=\tiny] at (0,1.5) {$\hat{E}_T$};
\node[node font=\tiny] at (-1.1,-.3) {$\hat{\Delta}_1$};
\node[below, node font=\tiny] at (1.1,-.3) {$\hat{\Delta}_2$};
\node[node font=\tiny] at (0.4,.45) {$-1$};
\node[node font=\tiny] at (-0.4,.45) {$-1$};
\node[node font=\tiny] at (0.6,.1) {$-1$};
\node[node font=\tiny] at (-0.6,.1) {$-1$};
\node[node font=\tiny] at (-0.25,-.4) {$-1$};
\node[node font=\tiny] at (0.25,-.35) {$0$};
\node[node font=\tiny] at (-0.6,-1.1) {$-1$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopX3plus.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (-0.87,1.5) to (0.87, 1.5) to (0.87, 0.5) to (0,0) to (-0.87, 0.5) to (-0.87, 1.5);
\draw [-] (1.58,-.21) to (.87,0.5) to (0,0) to (0,-.79) to (0.71,-1.5) to (1.58,-.21);
\draw [very thick, blue] (0,-.79) to (.71,-1.5);
\draw [-] (-1.3,-.21) to (-.87,0.5) to (0,0) to (0,-.79) to (-1.3,-.21);



\node[below, node font=\tiny] at (0,1.5) {$\hat{E}_T$};
\node[node font=\tiny] at (1.1,-.3) {$\hat{\Delta}_2$};
\node[below, node font=\tiny] at (-1.1,-.3) {$\hat{\Delta}_1$};
\node[node font=\tiny] at (0.4,.45) {$-1$};
\node[node font=\tiny] at (-0.4,.45) {$-1$};
\node[node font=\tiny] at (0.6,.1) {$-1$};
\node[node font=\tiny] at (-0.6,.1) {$-1$};
\node[node font=\tiny] at (0.25,-.4) {$-1$};
\node[node font=\tiny] at (-0.25,-.35) {$0$};
\node[node font=\tiny] at (0.6,-1.1) {$-1$};


\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopXhat.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (-0.87,1.5) to (0.87, 1.5) to (0.87, 0.5) to (0,0) to (-0.87, 0.5) to (-0.87, 1.5);
\draw [-] (-1.58,-.21) to (-.87,0.5) to (0,0) to (0,-.79) to (-0.71,-1.5) to (-1.58,-.21);
\draw [-] (1.58,-.21) to (.87,0.5) to (0,0) to (0,-.79) to (0.71,-1.5) to (1.58,-.21);
\draw [-] (0,-.79) to (-0.71,-1.5) to (0,-2.21) to (0.71,-1.5) to (0,-.79);


\node[below, node font=\tiny] at (0,1.5) {$\hat{E}_T$};
\node[node font=\tiny] at (-1.1,-.3) {$\hat{\Delta}_1$};
\node[node font=\tiny] at (1.1,-.3) {$\hat{\Delta}_2$};
\node[node font=\tiny] at (0,-1.8) {$\Delta_3$};
\node[node font=\tiny] at (0.4,.45) {$-1$};
\node[node font=\tiny] at (-0.4,.45) {$-1$};
\node[node font=\tiny] at (0.6,.1) {$-1$};
\node[node font=\tiny] at (-0.6,.1) {$-1$};
\node[node font=\tiny] at (-0.25,-.4) {$-1$};
\node[node font=\tiny] at (0.25,-.4) {$-1$};
\node[node font=\tiny] at (0.6,-1.1) {$-1$};
\node[node font=\tiny] at (-0.6,-1.1) {$-1$};
\node[node font=\tiny] at (0.3,-1.4) {$0$};
\node[node font=\tiny] at (-0.3,-1.4) {$0$};

\end{tikzpicture}
\end{tabular}

==> tikzpictures/flopXplus.tex <==
\begin{tabular}{c}
\begin{tikzpicture}

\draw [-] (0,0) to (0,1);
\draw [very thick, black!60] (0,0) to (0,1);
\draw [-] (0,0) to (0,1);
\draw [-] (.75,-0.75) to (0,0);


\node[above right, node font=\tiny] at (.4,-.4) {$C^+$};
\node[right, node font=\tiny] at (0,0.5) {$T^+$};

\end{tikzpicture}
\end{tabular}
